Continuous perception and adaptive metrics for scalable structure refinement

We present a geometry-refinement workflow that adapts to the cost of an energy--gradient evaluation and the reliability of molecular topology. An initial Cartesian calculation and continuous bonding diagnostics determine whether to begin in projected Cartesian coordinates or in chemically adapted internal coordinates. Chemical perception generates local redundant measurements; sparse rank and conditioning tests combine them into nonredundant, symmetry-adapted coordinates; and a common optimizer uses the selected representation with resident or external calculators. For inexpensive gradients, the projected Cartesian route limits coordinate overhead; a single monitored internal-coordinate step can then provide chemical interpretability. When gradients are costly and topology is certified, symmetry-adapted internal coordinates reduce expensive energy--gradient calls. A quadraticized map improves localized anharmonic cases, while mixed Cartesian/internal charts cover uncertain or complex topologies. Local sparse operators and resident force-field and tight-binding calculators extend both routes to large systems. The same Cartesian calculator contract supports multilevel energy and gradient composition. The measured coordinate pipeline and recurrent resident tight-binding update show near-linear scaling over the tested size ranges; this statement applies to those qualified components, not to arbitrary electronic-structure calculations or cold starts. For certified, directly separable internal charts, the optimizer can use chemically designed Morse or Gaussian maps to quadraticize the local step problem. The quadraticized branch uses a short geometry-local history, while delocalized charts remain unchanged. This reduces iterations in difficult minima without changing the electronic potential or coordinate chart.

==> figures/concept.tex <==
\begin{tikzpicture}[
  font=\sffamily\footnotesize,
  block/.style={draw,rounded corners=2pt,minimum height=1.25cm,align=center},
  flow/.style={-{Latex[length=2mm]},thick},
  note/.style={align=center,font=\sffamily\scriptsize}
]
\node[block,fill=blue!10,minimum width=4.0cm] (substrate)
  {substrate\\symmetry-adapted Cartesians\\translations/rotations removed};
\node[block,fill=orange!15,minimum width=3.2cm,right=1.0cm of substrate] (pose)
  {interface\\relative translation\\quaternion rotation};
\node[block,fill=green!12,minimum width=3.4cm,right=1.0cm of pose] (adsorbate)
  {chemisorbate\\SONIC coordinates\\chemical identity retained};
\draw[flow] (substrate) -- (pose);
\draw[flow] (pose) -- (adsorbate);
\node[block,fill=violet!10,minimum width=5.1cm,below=1.0cm of pose] (optimizer)
  {LINK minimum optimizer\\dense RFO or bounded-memory L-BFGS};
\draw[flow] (substrate.south) |- (optimizer.west);
\draw[flow] (pose.south) -- (optimizer.north);
\draw[flow] (adsorbate.south) |- (optimizer.east);
\node[note,below=0.35cm of optimizer]
  {one Cartesian energy/gradient contract: xTB, FF, or MM};
\end{tikzpicture}



==> figures/layer_modifications.tex <==
\begin{tikzpicture}[
  font=\sffamily\scriptsize,
  panel/.style={draw,rounded corners=2pt,minimum width=4.55cm,
    minimum height=2.05cm,align=left,text width=4.15cm,line width=0.8pt},
  arrow/.style={-{Latex[length=1.6mm]},thick,draw=black!60}
]
\node[panel,draw=blue!70!black,fill=blue!6] (oracle) {
  \textbf{ORACLE: perceive and preserve}\\[-1mm]
  \textcolor{black!60}{Before:} global pair and refresh operations\\
  \textcolor{blue!55!black}{Now:} persistent neighbors, selective topology,
  expanded primitive atlas; xTB seed and ANC conditioning\\
  \textbf{Outcome:} local chemical state and sparse analytic rows};
\node[panel,draw=teal!70!black,fill=teal!6,right=0.45cm of oracle] (smith) {
  \textbf{SMITH: construct and certify}\\[-1mm]
  \textcolor{black!60}{Before:} global dense conditioning and inverse maps\\
  \textcolor{teal!55!black}{Now:} incremental GIC plans, sparse matching,
  extensible SONIC families; SH transformation\\
  \textbf{Outcome:} certified nonredundant charts};
\node[panel,draw=orange!75!black,fill=orange!8,right=0.45cm of smith] (link) {
  \textbf{LINK: optimize adaptively}\\[-1mm]
  \textcolor{black!60}{Before:} dense metrics/Hessians and recurrent rebuilds\\
  \textcolor{orange!65!black}{Now:} SYCART/SONIC selection, SH consumption, L-BFGS,
  cached matrix-free actions\\
  \textbf{Outcome:} bounded-memory optimization};
\node[panel,draw=green!55!black,fill=green!6,
  below=0.55cm of smith] (ff) {
  \textbf{FF: topology-aware preparation}\\[-1mm]
  \textcolor{black!60}{Before:} external or repeatedly reconstructed model\\
  \textcolor{green!45!black}{Now:} resident compiled GFN-FF, sparse local
  bonded/nonbonded kernels\\
  \textbf{Outcome:} linear-scaling FF/SYCART stage};
\node[panel,draw=violet!70!black,fill=violet!7,
  below=0.55cm of link] (tb) {
  \textbf{TB: topology-independent preparation}\\[-1mm]
  \textcolor{black!60}{Before:} dense AO matrices and global electronic solve\\
  \textcolor{violet!55!black}{Now:} bounded AO domains, sparse $\bm P/\bm W$,
  local analytic-gradient kernels\\
  \textbf{Outcome:} linear-scaling recurrent TB loop};
\draw[arrow] (oracle) -- (smith);
\draw[arrow] (smith) -- (link);
\draw[arrow] (ff.north) to[out=90,in=245] (link.south);
\draw[arrow] (tb) -- (link);
\end{tikzpicture}


==> figures/pipeline.tex <==
\begin{tikzpicture}[
  font=\sffamily\scriptsize,
  stage/.style={draw,rounded corners=2pt,minimum width=2.55cm,
    minimum height=1.15cm,align=center,line width=0.8pt},
  decision/.style={draw,diamond,aspect=2.0,align=center,line width=0.8pt,
    inner sep=1.5pt},
  flow/.style={-{Latex[length=2mm]},line width=0.9pt,draw=black!65},
  return/.style={-{Latex[length=2mm]},dashed,line width=0.8pt,draw=black!55}
]
\node[stage,draw=black!65,fill=black!4] (input)
  {\textbf{Cartesian input}\\structure or SMILES};
\node[decision,draw=purple!70!black,fill=purple!6,right=0.65cm of input] (gate)
  {one $E,\bm g$\\topology and\\chart tests};
\node[stage,draw=blue!70!black,fill=blue!7,right=0.65cm of gate] (oracle)
  {\textbf{ORACLE}\\definitive topology\\and primitives};
\node[stage,draw=teal!70!black,fill=teal!7,right=0.45cm of oracle] (smith)
  {\textbf{SMITH}\\nonredundant\\SONIC chart};
\node[stage,draw=orange!75!black,fill=orange!9,right=0.45cm of smith] (sonic)
  {\textbf{LINK/SONIC}\\few expensive\\iterations};

\node[stage,draw=orange!75!black,fill=orange!9,below=1.20cm of gate] (sycart)
  {\textbf{LINK/SYCART}\\topology-free\\preoptimization};
\node[stage,draw=violet!75!black,fill=violet!8,
  minimum width=5.3cm,right=0.95cm of sycart] (calc)
  {\textbf{resident Cartesian calculator}\\
   FF for a known topology; xTB otherwise\\
   single level, QM1/QM2, QM/MM, or ONIOM type};

\draw[flow] (input) -- (gate);
\draw[flow] (gate) -- node[above,font=\tiny] {reliable} (oracle);
\draw[flow] (oracle) -- (smith);
\draw[flow] (smith) -- (sonic);
\draw[flow] (gate) -- node[left,font=\tiny] {uncertain} (sycart);
\draw[flow] (sycart) -- (calc);
\draw[flow] (sonic.south) |- (calc.east);
\draw[return] (calc.west) -- ++(-0.35cm,0) |- node[pos=0.70,left,font=\tiny]
  {retest} (gate.south);
\node[draw=black!35,fill=black!3,rounded corners=1.5pt,
  minimum width=10.5cm,minimum height=0.50cm,align=center,
  below=0.55cm of calc,font=\sffamily\tiny]
  {Large-minimum route: persistent local state, sparse or matrix-free actions, bounded memory, and no production dense audit};
\end{tikzpicture}

